Formal Verification of a Distributed Dynamic Reconfiguration Protocol

We present a formal, machine checked TLA+ safety proof of MongoRaftReconfig, a distributed dynamic reconfiguration protocol. MongoRaftReconfig was designed for and implemented in MongoDB, a distributed database whose replication protocol is derived from the Raft consensus algorithm. We present an inductive invariant for MongoRaftReconfig that is formalized in TLA+ and formally proved using the TLA+ proof system (TLAPS). We also present a formal TLAPS proof of two key safety properties of MongoRaftReconfig, LeaderCompleteness and StateMachineSafety. To our knowledge, these are the first machine checked inductive invariant and safety proof of a dynamic reconfiguration protocol for a Raft based replication system.

==> tla-mongo-raft-reconfig-next.tex <==
% \small
\raggedright
\newcounter{linenumcount}
\setcounter{linenumcount}{1}% initial value
% \newcommand{\linenum}{\makebox[0pt][r]{\scriptsize \arabic{linenumcount}\hspace{-0.3em}\addtocounter{linenumcount}{1}}}
\newcommand{\linenum}{}


%
% NOTE:
% We are massaging the transition relation below to present it in a form that is easier 
% for readers to understand, even though it doesn't match the formal TLA+ spec exactly.
%
\begin{tla}
---- MODULE MongoRaftReconfig ----

  VARIABLE log,currentTerm,state,config,configVersion,configTerm

  Next ==
    \E s,t \in Server : 
    \E Q \in QuorumsAt(s) :
      \/ ClientRequest(s)
      \/ GetEntries(s, t)
      \/ RollbackEntries(s, t)
      \/ CommitEntry(s, Q)
      \/ SendConfig(s, t)
      \/ (\A c \in committed : ImmediatelyCommitted(c, Q)) /\ Reconfig(s)
      \/ BecomeLeaderStatic(s, Q) /\ BecomeLeaderDynamic(s, Q)

====
\end{tla}
\begin{tlatex}
\@x{}\moduleLeftDash\@xx{ {\MODULE} MongoRaftReconfig}\moduleRightDash\@xx{}%
% \@x{\linenum\@s{8.2}}%
\@pvspace{4.0pt}%
%
% Init
%
\@x{\linenum MRRInit \.{\triangleq}}%
\@x{\linenum\@s{16.4} \.{\land} log \.{=} [ i \.{\in} Server \.{\mapsto} {\langle}{\rangle} ]}%
\@x{\linenum\@s{16.4} \.{\land} committed \.{=} \{ \}}%
\@x{\linenum\@s{16.4} \.{\land} currentTerm \.{=} [ i \.{\in} Server \.{\mapsto} 0 ]}%
\@x{\linenum\@s{16.4} \.{\land} state \.{=} [ i \.{\in} Server \.{\mapsto} Secondary]}%
\@x{\linenum\@s{16.4} \.{\land} configVersion \.{=}\@s{4.1} [ i \.{\in} Server\.{\mapsto} 1 ]}%
\@x{\linenum\@s{16.4} \.{\land} configTerm \.{=}\@s{4.10} [ i \.{\in} Server\.{\mapsto} 0 ]}%
\@x{\linenum\@s{16.4} \.{\land} \E\, initConfig \.{\in} 2^{Server} \.{:}}%
\@x{\linenum\@s{24.59} \.{\land} initConfig \.{\neq} \emptyset}%
\@x{\linenum\@s{24.59} \.{\land} config \.{=} [ i \.{\in} Server \.{\mapsto} initConfig ]}%
\@x{\linenum\@s{8.2}}%
%
% Next
%
\@x{\linenum MRRNext \.{\triangleq}}%
\@x{\linenum\@s{16.4} \E\, s ,\, t \.{\in} Server \.{:}}%
\@x{\linenum\@s{16.4} \E\, Q \.{\in} Quorums ( config[s] ) \.{:}}%
\@x{\linenum\@s{24.59} \.{\lor} \textcolor{black}{ClientRequest ( s )}\@s{25.4}}%
\@x{\linenum\@s{24.59} \.{\lor} \textcolor{black}{GetEntries ( s ,\, t )}\@s{27.4}}%
\@x{\linenum\@s{24.59} \.{\lor} \textcolor{black}{RollbackEntries ( s ,\, t )}\@s{10.4}}%
\@x{\linenum\@s{24.59} \.{\lor} \textcolor{black}{CommitEntry ( s ,\, Q )}\@s{13.4}} %
\@x{\linenum\@s{24.59} \.{\lor} \textcolor{black}{SendConfig ( s ,\, t )}\@s{26.59}}%
\@x{\linenum\@s{24.59} \.{\lor} \textcolor{black}{Reconfig ( s, m )}}%
\@x{\linenum\@s{24.59} \.{\lor} \textcolor{black}{BecomeLeader ( s ,\, Q )}}
\@x{\linenum\@s{24.59} \.{\lor} \textcolor{black}{UpdateTerms ( s ,\, t )}} 
\@x{\linenum\@s{8.2}}%
%
% Spec
%
\@x{\linenum MRRSpec \.{\triangleq} MRRInit \.{\land} {\Box} [ MRRNext ]_{ vars}}%
\@x{}\bottombar\@xx{}%
\end{tlatex}
